The KLN theorem meets collinear factorisation: Local Unitarity for hadronic cross-sections

We present an initial-state implementation of the Kinoshita-Lee-Nauenberg (KLN) theorem that is compatible with collinear factorisation. In this formulation, hadronic cross-sections are expressed as convolutions of parton distribution functions with partonic cross-sections obtained by summing over the number of incoming partons. By virtue of the KLN theorem, the partonic cross-sections are infrared finite by construction, without relying on dimensional regularisation as an infrared regulator. The Local Unitarity formalism provides a local realisation of this infrared finiteness, allowing partonic cross-sections to be evaluated directly in four dimensions by Monte Carlo integration. We demonstrate the framework at next-to-leading order and leading power. Using Local Unitarity, we compute the Drell-Yan and $t\bar{t}$ production cross-sections numerically; using Reverse Unitarity, we obtain the deep inelastic scattering and Drell-Yan cross-sections analytically. In all cases, a universal scheme conversion relates our results to those obtained in the $\overline{\text{MS}}$ parton model.

==> histogram_dy.tex <==
\begin{tikzpicture}
\begin{axis}[
  name=top,
  width=0.74\linewidth, height=88pt,
  scale only axis=true,
  xmin=0, xmax=1, ymin=-7.6, ymax=8.3,
  xtick=\empty,
  ytick={-7,-4,0,2,4,6,8},
  yticklabels={$-10^{-6}$,,$0$,,$10^{-9}$,,$10^{-5}$},
  ylabel={$\Delta\sigma^{(1)}\,[\mathrm{pb}]$},
  label style={font=\fontsize{7.4}{8.2}\selectfont},
  tick label style={font=\fontsize{6.95}{7.5}\selectfont},
  yticklabel pos=right,
  ylabel style={at={(axis description cs:-0.02,0.5)},anchor=south},
  tick align=inside, tick style={line width=0.45pt},
  axis line style={line width=0.5pt},
  legend style={draw=none, fill=none, font=\fontsize{7.2}{8.0}\selectfont,
    at={(0.02,0.98)}, anchor=north west, cells={anchor=west},
    clip=false,
    inner sep=0pt, row sep=1.0pt},
  legend image post style={xscale=0.82},
  scaled ticks=false,
]
\addplot[forget plot, densely dotted, line width=0.35pt] coordinates {(0,0) (1,0)};
\addplot[forget plot, const plot, solid, line width=0.65pt, no markers] coordinates {
  (0,1.05489884258e-06) (0.1,1.81655782870) (0.2,3.69055227540) (0.3,4.68686208211)
  (0.4,5.30341026097) (0.5,5.74994035069) (0.6,5.99411306404) (0.7,5.68622316265)
  (0.8,-6.97754061265) (0.9,7.82037785875) (1,7.82037785875)
};
\addlegendimage{solid,line width=0.65pt,mark=*,mark size=1.35pt}
\addlegendentry{\texttt{LU}}
\addplot[forget plot, only marks, mark=*, mark size=1.35pt,
  mark options={solid,line width=0.5pt},
  error bars/.cd, y dir=both, y explicit,
  error bar style={solid,line width=0.5pt}, error mark options={rotate=90,mark size=1.4pt,line width=0.5pt}
] table[x=x,y=y,y error plus=ep,y error minus=em,row sep=\\] {
x y ep em\\
0.041 1.05489884258e-06 2.64087947206e-08 2.64087947206e-08\\
0.141 1.81655782870 0.00273902912079 0.00275641345844\\
0.241 3.69055227540 0.00271393559600 0.00273100186730\\
0.341 4.68686208211 0.0129164230603 0.0133123787696\\
0.441 5.30341026097 0.00677970475024 0.00688722234322\\
0.541 5.74994035069 0.00555511370461 0.00562709151277\\
0.641 5.99411306404 0.00535913117347 0.00542608919055\\
0.741 5.68622316265 0.0219867757092 0.0231595233173\\
0.841 -6.97754061265 0.00228931044430 0.00227730598052\\
0.941 7.82037785875 0.000378038121699 0.000378367477344\\
};
\addplot[forget plot, const plot, densely dashed, line width=0.65pt, no markers] coordinates {
  (0,1.04029000540e-06) (0.1,1.81770713663) (0.2,3.69115121909) (0.3,4.68008690488)
  (0.4,5.30825093191) (0.5,5.73984515445) (0.6,6.00123251685) (0.7,5.67704925620)
  (0.8,-6.97522112019) (0.9,7.82002671352) (1,7.82002671352)
};
\addlegendimage{densely dashed,line width=0.65pt,mark=triangle*,mark size=1.35pt}
\addlegendentry{\texttt{MG5aMC}}
\addplot[forget plot, only marks, mark=triangle*, mark size=1.35pt,
  mark options={solid,line width=0.5pt},
  error bars/.cd, y dir=both, y explicit,
  error bar style={solid,line width=0.5pt}, error mark options={rotate=90,mark size=1.4pt,line width=0.5pt}
] table[x=x,y=y,y error plus=ep,y error minus=em,row sep=\\] {
x y ep em\\
0.059 1.04029000540e-06 2.10132805804e-07 2.10132805804e-07\\
0.159 1.81770713663 0.00174164029503 0.00174865288338\\
0.259 3.69115121909 0.000465628351284 0.000466128110072\\
0.359 4.68008690488 0.000246551418797 0.000246691466934\\
0.459 5.30825093191 0.000196477658026 0.000196566586034\\
0.559 5.73984515445 0.000194158635128 0.000194245475828\\
0.659 6.00123251685 0.000256211641687 0.000256362882744\\
0.759 5.67704925620 0.00123209676085 0.00123560217602\\
0.859 -6.97522112019 0.000157543224345 0.000157486095212\\
0.959 7.82002671352 7.17258279925e-05 7.17376758157e-05\\
};

\node[
  anchor=south,
  align=center,
  font=\fontsize{7.8}{8.8}\selectfont\bfseries
] at (axis description cs:0.5,1.025)
{A - NLO correction to the hadronic DY cross-section \\ differential in $z$
($\sqrt{s}=1000\,\mathrm{GeV}$, $\sqrt{q^2}>300\,\mathrm{GeV}$)};

\end{axis}

\begin{axis}[
  name=pulls,
  at={(top.south west)}, anchor=north west, yshift=-3pt,
  width=0.74\linewidth, height=30pt,
  scale only axis=true,
  xmin=0, xmax=1, ymin=-3.0, ymax=3.0,
  xtick={0,0.2,0.4,0.6,0.8,1},
  xticklabels={$0$,$0.2$,$0.4$,$0.6$,$0.8$,$1$},
  ytick={-2,0,2},
  xlabel={$z$}, ylabel={pull},
  label style={font=\fontsize{7.05}{7.7}\selectfont},
  tick label style={font=\fontsize{6.7}{7.25}\selectfont},
  xlabel style={at={(axis description cs:0.5,-0.25)},anchor=north},
  ylabel style={at={(axis description cs:-0.02,0.5)},anchor=south},
  tick align=inside, tick style={line width=0.45pt},
  yticklabel pos=right,
  axis line style={line width=0.5pt},
  clip=true,
]
\addplot[forget plot, densely dotted, line width=0.35pt] coordinates {(0,0) (1,0)};
\addplot[forget plot, densely dashed, line width=0.35pt] coordinates {(0,2) (1,2)};
\addplot[forget plot, densely dashed, line width=0.35pt] coordinates {(0,-2) (1,-2)};
\addplot[solid, line width=0.5pt, mark=square*, mark size=1.1pt] coordinates {
  (0.05,0.068979307967) (0.15,-0.353284099910) (0.25,-0.216991949962) (0.35,0.512680183335) (0.45,-0.712097570330)
  (0.55,1.78383020125) (0.65,-1.32962208778) (0.75,0.401931416367) (0.85,-1.01077190373) (0.95,0.911852516279)
};
\end{axis}

\node[
  anchor=north west,
  inner sep=-6pt
] at ([yshift=-30pt]pulls.south west) {%
  \begingroup
  \fontsize{6.9}{7.6}\selectfont
  \renewcommand{\arraystretch}{1.15}
  \setlength{\tabcolsep}{2.5pt}
  \begin{tabular*}{0.8\linewidth}{
    |@{\extracolsep{\fill}}c|c|c|
  }
  \hline
  \rule{0pt}{2.3ex}
  total $[10^{-6}\,\mathrm{pb}]$
  & \texttt{LU}: $5.8920(61)$
  & \texttt{MG5aMC}: $5.8912(12)$
  \\[1pt]
  \hline
  \end{tabular*}
  \endgroup
};

\end{tikzpicture}


==> region_xbox.tex <==
\begin{tikzpicture}[line join=round,line cap=round]
\begin{axis}[
  width=13.2cm, height=11cm,
  scale only axis,
  axis equal image,
  xmin=-1.2, xmax=1.2,
  ymin=-0.5, ymax=1.5,
  xtick={-1.2,-0.8,-0.4,0.4,0.8,1.2},
  ytick={-0.5,0.5,1,1.5},
  xticklabels={,,,,,}, yticklabels={,,,},
  tick label style={black!55,font=\footnotesize},
  tick style={black!45,line width=0.45pt},
  axis lines=middle,
  axis line style={black!45,line width=0.55pt},
  xlabel={$k_y$}, ylabel={$k_z$},
  xlabel style={anchor=west,text=black!75,font=\large},
  ylabel style={anchor=south,text=black!75,font=\large},
  tick align=inside,
  clip=false,
]

\begin{scope}
\clip (axis cs:-1.2,-0.5) rectangle (axis cs:1.2,1.5);

\path[
  fill=red,
  fill opacity=0.26,
  pattern=north east lines,
  pattern color=blue!60
]
  (axis cs:-2,1) rectangle (axis cs:2,2);

\path[
  fill=red,
  fill opacity=0.26,
  pattern=north east lines,
  pattern color=blue!60
]
  plot[domain=0:1,samples=220,variable=\z]
    (axis cs:{sqrt(max(0,0.3*\z*(1-\z)))},{\z})
  -- (axis cs:2,1) -- (axis cs:2,0) -- cycle;

\path[
  fill=red,
  fill opacity=0.26,
  pattern=north east lines,
  pattern color=blue!60
]
  plot[domain=1:0,samples=220,variable=\z]
    (axis cs:{-sqrt(max(0,0.3*\z*(1-\z)))},{\z})
  -- (axis cs:-2,0) -- (axis cs:-2,1) -- cycle;

\path[
  fill=red,
  fill opacity=0.26,
  pattern=north east lines,
  pattern color=blue!60
]
  plot[domain=-1:0,samples=260,variable=\z]
    (axis cs:{sqrt(max(0,-0.3*(\z-1)^2*\z/(0.7+0.3*\z)))},{\z})
  -- (axis cs:2,0) -- (axis cs:2,-1) -- cycle;

\path[
  fill=red,
  fill opacity=0.26,
  pattern=north east lines,
  pattern color=blue!60
]
  plot[domain=0:-1,samples=260,variable=\z]
    (axis cs:{-sqrt(max(0,-0.3*(\z-1)^2*\z/(0.7+0.3*\z)))},{\z})
  -- (axis cs:-2,-1) -- (axis cs:-2,0) -- cycle;

\path[
  fill=white,
  fill opacity=0.28,
  draw=gray!55,
  line width=0.6pt
]
  (axis cs:0,0)
  -- plot[domain=0:-1,samples=260,variable=\z]
    (axis cs:{sqrt(max(0,-0.3*(\z-1)^2*\z/(0.7+0.3*\z)))},{\z})
  -- plot[domain=-1:0,samples=260,variable=\z]
    (axis cs:{-sqrt(max(0,-0.3*(\z-1)^2*\z/(0.7+0.3*\z)))},{\z})
  -- cycle;

\path[
  fill=black!30,
  fill opacity=0.20,
  draw=gray!55,
  line width=0.85pt
]
  plot[domain=0:360,samples=240,variable=\t]
    (axis cs:{sqrt(0.075)*cos(\t)},{0.5+0.5*sin(\t)})
  -- cycle;

\path[
  fill=orange!85!yellow,
  fill opacity=0.55,
  draw=orange!70!black,
  line width=0.95pt
]
  plot[domain=-0.15:0,samples=100,variable=\z]
    (axis cs:{sqrt(max(0,0.6*(\z+0.15)))},{\z})
  -- plot[domain=0:0.15,samples=100,variable=\z]
    (axis cs:{sqrt(max(0,0.6*(0.15-\z)))},{\z})
  -- plot[domain=0.15:0,samples=100,variable=\z]
    (axis cs:{-sqrt(max(0,0.6*(0.15-\z)))},{\z})
  -- plot[domain=0:-0.15,samples=100,variable=\z]
    (axis cs:{-sqrt(max(0,0.6*(\z+0.15)))},{\z})
  -- cycle;

\path[
  fill=blue!65!cyan,
  fill opacity=0.50,
  draw=blue!70!black,
  line width=0.95pt
]
  plot[domain=0:0.15,samples=100,variable=\z]
    (axis cs:{sqrt(max(0,0.3*\z))},{\z})
  -- plot[domain=0.15:0,samples=100,variable=\z]
    (axis cs:{-sqrt(max(0,0.3*\z))},{\z})
  -- cycle;

\path[fill=blue,fill opacity=0.20]
  plot[domain=0:0.1,samples=100,variable=\z]
    (axis cs:{sqrt(max(0,0.3*\z))},{\z})
  -- plot[domain=0.1:0.15,samples=100,variable=\z]
    (axis cs:{sqrt(max(0,0.09-0.6*\z))},{\z})
  -- plot[domain=0.15:0.1,samples=100,variable=\z]
    (axis cs:{-sqrt(max(0,0.09-0.6*\z))},{\z})
  -- plot[domain=0.1:0,samples=100,variable=\z]
    (axis cs:{-sqrt(max(0,0.3*\z))},{\z})
  -- cycle;

\draw[black,thick]
  plot[domain=0:360,samples=360,variable=\t]
    (axis cs:{cos(\t)},{1+sin(\t)})
  -- cycle;
\end{scope}

\draw[gray,line width=0.4pt]
  (axis cs:-1.2,-0.5) rectangle (axis cs:1.2,1.5);

\begin{scope}[every node/.style={text=black!55,font=\footnotesize,inner sep=1pt}]
  \pgfplotsinvokeforeach{-0.8,-0.4,0.4,0.8}{
    \node[anchor=north,yshift=-3pt] at (axis cs:#1,0) {$#1$};
  }
  \node[anchor=north west,xshift=3pt,yshift=-3pt] at (axis cs:-1.2,0) {$-1.2$};
  \node[anchor=north east,xshift=-3pt,yshift=-3pt] at (axis cs:1.2,0) {$1.2$};
  \pgfplotsinvokeforeach{0.5,1}{
    \node[anchor=south east,xshift=-3pt,yshift=3pt] at (axis cs:0,#1) {$#1$};
  }
  \node[anchor=north east,xshift=-3pt,yshift=-3pt] at (axis cs:0,1.5) {$1.5$};
  \node[anchor=south east,xshift=-3pt,yshift=3pt] at (axis cs:0,-0.5) {$-0.5$};
\end{scope}

\addplot[red!75!blue,line width=1.0pt,->]
  coordinates {(0,0) (0,1)}
  node[midway,right,text=red!75!blue,font=\normalsize] {$\vec{p}_1$};

\node[below right,text=orange!70!black,font=\large]
  at (axis cs:0,-0.15) {soft};

\node[
  below right,
  text=blue!70!black,
  font=\large,
  rotate=30
] at (axis cs:0.2,0.17) {soft-collinear};

\node[below right,text=black!75,font=\large]
  at (axis cs:0.28,0.6) {collinear};

\node[text=black,font=\large]
  at (axis cs:-0.82,0.95) {threshold};

\addplot[
  only marks,
  mark=*,
  mark size=1.25pt,
  blue!70!black
] coordinates {(0,0)};

\end{axis}
\end{tikzpicture}

